A Polar Subcode Approach to Belief Propagation List Decoding

Permutation decoding gained recent interest as it can exploit the symmetries of a code in a parallel fashion. Moreover, it has been shown that by viewing permuted polar codes as polar subcodes, the set of usable permutations in permutation decoding can be increased. We extend this idea to pre-transformed polar codes, such as cyclic redundancy check (CRC)-aided polar codes, which previously could not be decoded using permutations due to their lack of automorphisms. Using belief propagation (BP)-based subdecoders, we showcase a performance close to CRC-aided SCL (CA-SCL) decoding. The proposed algorithm outperforms the previously best performing iterative CRC-aided belief propagation list (CA-BPL) decoder both in error-rate performance and decoding latency.

==> tikz/ca_bp.tikz <==
\begin{tikzpicture}[y=1cm]
\tikzstyle{every node}=[font=\Huge]
\tikzstyle{frozennode} = [dspnodefull,minimum size=2mm,rot]
\tikzstyle{normalnode} = [dspnodefull,minimum size=1mm]
\tikzstyle{normalline} = [line width = 0.5mm]
\tikzstyle{arrow} = [dspconn,normalline,-triangle 45]

\pgfmathtruncatemacro {\n}{3}
\pgfmathtruncatemacro {\N}{2^\n}
\pgfmathtruncatemacro {\Nm}{2^\n-1}
\pgfmathtruncatemacro {\nm}{\n-1}

\pgfmathsetmacro{\lchx}{2^\nm+1.5*\nm}
\fill [white] (-2,-.35) rectangle (10,7.35);
%\fill [orange, opacity=0.2] (-2.1,-.5) rectangle (-0.2,4.5);

\node[frozennode] (u0) at (0.00, 7) {};
\node[frozennode] (u1) at (0.00, 6) {};
\node[frozennode] (u2) at (0.00, 5) {};
\node[normalnode] (u3) at (0.00, 4) {};
\node[normalnode] (u4) at (0.00, 3) {};
\node[normalnode] (u5) at (0.00, 2) {};
\node[normalnode] (u6) at (0.00, 1) {};
\node[normalnode] (u7) at (0.00, 0) {};
\node[dspadder] (node0) at (1.00, 7) {};
\node[normalnode] (node1) at (1.00, 6) {};
\draw[normalline] (u0)--(node0);
\draw[normalline] (u1)--(node1);
\draw[normalline] (node1)--(node0);
\node[dspadder] (node2) at (1.00, 5) {};
\node[normalnode] (node3) at (1.00, 4) {};
\draw[normalline] (u2)--(node2);
\draw[normalline] (u3)--(node3);
\draw[normalline] (node3)--(node2);
\node[dspadder] (node4) at (1.00, 3) {};
\node[normalnode] (node5) at (1.00, 2) {};
\draw[normalline] (u4)--(node4);
\draw[normalline] (u5)--(node5);
\draw[normalline] (node5)--(node4);
\node[dspadder] (node6) at (1.00, 1) {};
\node[normalnode] (node7) at (1.00, 0) {};
\draw[normalline] (u6)--(node6);
\draw[normalline] (u7)--(node7);
\draw[normalline] (node7)--(node6);
\node[dspadder] (node8) at (2.50, 7) {};
\node[normalnode] (node9) at (2.50, 5) {};
\draw[normalline] (node0)--(node8);
\draw[normalline] (node2)--(node9);
\draw[normalline] (node9)--(node8);
\node[dspadder] (node10) at (3.00, 6) {};
\node[normalnode] (node11) at (3.00, 4) {};
\draw[normalline] (node1)--(node10);
\draw[normalline] (node3)--(node11);
\draw[normalline] (node11)--(node10);
\node[dspadder] (node12) at (2.50, 3) {};
\node[normalnode] (node13) at (2.50, 1) {};
\draw[normalline] (node4)--(node12);
\draw[normalline] (node6)--(node13);
\draw[normalline] (node13)--(node12);
\node[dspadder] (node14) at (3.00, 2) {};
\node[normalnode] (node15) at (3.00, 0) {};
\draw[normalline] (node5)--(node14);
\draw[normalline] (node7)--(node15);
\draw[normalline] (node15)--(node14);
\node[dspadder] (node16) at (4.50, 7) {};
\node[normalnode] (node17) at (4.50, 3) {};
\draw[normalline] (node8)--(node16);
\draw[normalline] (node12)--(node17);
\draw[normalline] (node17)--(node16);
\node[dspadder] (node18) at (5.00, 6) {};
\node[normalnode] (node19) at (5.00, 2) {};
\draw[normalline] (node10)--(node18);
\draw[normalline] (node14)--(node19);
\draw[normalline] (node19)--(node18);
\node[dspadder] (node20) at (5.50, 5) {};
\node[normalnode] (node21) at (5.50, 1) {};
\draw[normalline] (node9)--(node20);
\draw[normalline] (node13)--(node21);
\draw[normalline] (node21)--(node20);
\node[dspadder] (node22) at (6.00, 4) {};
\node[normalnode] (node23) at (6.00, 0) {};
\draw[normalline] (node11)--(node22);
\draw[normalline] (node15)--(node23);
\draw[normalline] (node23)--(node22);
\node[normalnode] (x0) at (7.00, 7) {};
\draw[normalline] (node16)--(x0);
\node[normalnode] (x1) at (7.00, 6) {};
\draw[normalline] (node18)--(x1);
\node[normalnode] (x2) at (7.00, 5) {};
\draw[normalline] (node20)--(x2);
\node[normalnode] (x3) at (7.00, 4) {};
\draw[normalline] (node22)--(x3);
\node[normalnode] (x4) at (7.00, 3) {};
\draw[normalline] (node17)--(x4);
\node[normalnode] (x5) at (7.00, 2) {};
\draw[normalline] (node19)--(x5);
\node[normalnode] (x6) at (7.00, 1) {};
\draw[normalline] (node21)--(x6);
\node[normalnode] (x7) at (7.00, 0) {};
\draw[normalline] (node23)--(x7);

\node[] (ch2) at (\lchx+.2, \Nm/2) {};
\node[] (ch1) at (\lchx+1.7, \Nm/2) {};
\draw[arrow](ch1)--node[above] {$\Lm_{\mathrm{ch}}$}(ch2);
	
\node[] (src1) at (-1.7, 6) {};
\node[] (src2) at (-0.2, 6) {};
\draw[arrow](src1)--node[above] {$L_{\mathrm{f}}$}(src2);

% \node[] (Lmsg2) at (1, \N) {};
% \node[] (Lmsg1) at (\lchx-1, \N) {};
% \draw[arrow](Lmsg1)--node[above] {$\mathbf{L}$-messages propagation}(Lmsg2);

% \node[] (Rmsg1) at (1, -2) {};
% \node[] (Rmsg2) at (\lchx-1, -2) {};
% \draw[arrow](Rmsg1)--node[below] {$\mathbf{R}$-messages propagation}(Rmsg2);


\node[dspadder]    (xorcrc1) at (-1.7, 3) {};
\node[dspadder]    (xorcrc2) at (-1.7, 2) {};
\node[dspadder]    (xorcrc3) at (-1.7, 1) {};

\draw[normalline] (u3)--(xorcrc1);
\draw[normalline] (u5)--(xorcrc1);

\draw[normalline] (u3)--(xorcrc2);
\draw[normalline] (u4)--(xorcrc2);
\draw[normalline] (u6)--(xorcrc2);

\draw[normalline] (u4)--(xorcrc3);
\draw[normalline] (u7)--(xorcrc3);

%\draw[style=dashed, line width = .5mm, black] (0,-0.5) rectangle (\lchx, \N-1+0.5);
%\draw[style=dashed, line width = .5mm, black] (-2.1,-.5) rectangle (-0.2,4.5);
%\node[anchor=north] at (-1.1,-.7) {CRC FG};
%\node[anchor=north] at (\lchx/2,-.7) {Polar FG};

\end{tikzpicture}

==> tikz/factorgraph.tikz <==
\begin{tikzpicture}[y=1cm]
\tikzstyle{every node}=[font=\Huge]
\tikzstyle{frozennode} = [dspnodefull,minimum size=2mm,rot]
\tikzstyle{normalnode} = [dspnodefull,minimum size=1mm]
\tikzstyle{normalline} = [line width = 0.5mm]
\tikzstyle{arrow} = [dspconn,normalline,-triangle 45]

\fill [white] (0,-.35) rectangle (7,7.35);

\node[frozennode] (u0) at (0.00, 7) {};
\node[frozennode] (u1) at (0.00, 6) {};
\node[frozennode] (u2) at (0.00, 5) {};
\node[normalnode] (u3) at (0.00, 4) {};
\node[normalnode] (u4) at (0.00, 3) {};
\node[normalnode] (u5) at (0.00, 2) {};
\node[normalnode] (u6) at (0.00, 1) {};
\node[normalnode] (u7) at (0.00, 0) {};
\node[dspadder] (node0) at (1.00, 7) {};
\node[normalnode] (node1) at (1.00, 6) {};
\draw[normalline] (u0)--(node0);
\draw[normalline] (u1)--(node1);
\draw[normalline] (node1)--(node0);
\node[dspadder] (node2) at (1.00, 5) {};
\node[normalnode] (node3) at (1.00, 4) {};
\draw[normalline] (u2)--(node2);
\draw[normalline] (u3)--(node3);
\draw[normalline] (node3)--(node2);
\node[dspadder] (node4) at (1.00, 3) {};
\node[normalnode] (node5) at (1.00, 2) {};
\draw[normalline] (u4)--(node4);
\draw[normalline] (u5)--(node5);
\draw[normalline] (node5)--(node4);
\node[dspadder] (node6) at (1.00, 1) {};
\node[normalnode] (node7) at (1.00, 0) {};
\draw[normalline] (u6)--(node6);
\draw[normalline] (u7)--(node7);
\draw[normalline] (node7)--(node6);
\node[dspadder] (node8) at (2.50, 7) {};
\node[normalnode] (node9) at (2.50, 5) {};
\draw[normalline] (node0)--(node8);
\draw[normalline] (node2)--(node9);
\draw[normalline] (node9)--(node8);
\node[dspadder] (node10) at (3.00, 6) {};
\node[normalnode] (node11) at (3.00, 4) {};
\draw[normalline] (node1)--(node10);
\draw[normalline] (node3)--(node11);
\draw[normalline] (node11)--(node10);
\node[dspadder] (node12) at (2.50, 3) {};
\node[normalnode] (node13) at (2.50, 1) {};
\draw[normalline] (node4)--(node12);
\draw[normalline] (node6)--(node13);
\draw[normalline] (node13)--(node12);
\node[dspadder] (node14) at (3.00, 2) {};
\node[normalnode] (node15) at (3.00, 0) {};
\draw[normalline] (node5)--(node14);
\draw[normalline] (node7)--(node15);
\draw[normalline] (node15)--(node14);
\node[dspadder] (node16) at (4.50, 7) {};
\node[normalnode] (node17) at (4.50, 3) {};
\draw[normalline] (node8)--(node16);
\draw[normalline] (node12)--(node17);
\draw[normalline] (node17)--(node16);
\node[dspadder] (node18) at (5.00, 6) {};
\node[normalnode] (node19) at (5.00, 2) {};
\draw[normalline] (node10)--(node18);
\draw[normalline] (node14)--(node19);
\draw[normalline] (node19)--(node18);
\node[dspadder] (node20) at (5.50, 5) {};
\node[normalnode] (node21) at (5.50, 1) {};
\draw[normalline] (node9)--(node20);
\draw[normalline] (node13)--(node21);
\draw[normalline] (node21)--(node20);
\node[dspadder] (node22) at (6.00, 4) {};
\node[normalnode] (node23) at (6.00, 0) {};
\draw[normalline] (node11)--(node22);
\draw[normalline] (node15)--(node23);
\draw[normalline] (node23)--(node22);
\node[normalnode] (x0) at (7.00, 7) {};
\draw[normalline] (node16)--(x0);
\node[normalnode] (x1) at (7.00, 6) {};
\draw[normalline] (node18)--(x1);
\node[normalnode] (x2) at (7.00, 5) {};
\draw[normalline] (node20)--(x2);
\node[normalnode] (x3) at (7.00, 4) {};
\draw[normalline] (node22)--(x3);
\node[normalnode] (x4) at (7.00, 3) {};
\draw[normalline] (node17)--(x4);
\node[normalnode] (x5) at (7.00, 2) {};
\draw[normalline] (node19)--(x5);
\node[normalnode] (x6) at (7.00, 1) {};
\draw[normalline] (node21)--(x6);
\node[normalnode] (x7) at (7.00, 0) {};
\draw[normalline] (node23)--(x7);

\end{tikzpicture}

==> tikz/factorgraph_relaxed.tikz <==
\begin{tikzpicture}[y=1cm]
\tikzstyle{every node}=[font=\Huge]
\tikzstyle{frozennode} = [dspnodefull,minimum size=2mm,rot]
\tikzstyle{normalnode} = [dspnodefull,minimum size=1mm]
\tikzstyle{normalline} = [line width = 0.5mm]
\tikzstyle{arrow} = [dspconn,normalline,-triangle 45]

\fill [white] (0,-.35) rectangle (7,7.35);

\node[frozennode] (u0) at (0.00, 7) {};
\node[frozennode] (u1) at (0.00, 6) {};
\node[frozennode] (u2) at (0.00, 5) {};
\node[normalnode] (u3) at (0.00, 4) {};
\node[normalnode] (u4) at (0.00, 3) {};
\node[normalnode] (u5) at (0.00, 2) {};
\node[normalnode] (u6) at (0.00, 1) {};
\node[normalnode] (u7) at (0.00, 0) {};


\draw[style=dashed, line width = .5mm, black] (0.7,5.7) rectangle (1.3,7.3);
% \node[dspadder] (node0) at (1.00, 7) {};
% \node[normalnode] (node1) at (1.00, 6) {};
% \draw[normalline] (u0)--(node0);
% \draw[normalline] (u1)--(node1);
% \draw[normalline] (node1)--(node0);
\node[dspadder] (node2) at (1.00, 5) {};
\node[normalnode] (node3) at (1.00, 4) {};
\draw[normalline] (u2)--(node2);
\draw[normalline] (u3)--(node3);
\draw[normalline] (node3)--(node2);
\draw[style=dashed, line width = .5mm, black] (0.7,-0.3) rectangle (3.3,3.3);
% \node[dspadder] (node4) at (1.00, 3) {};
% \node[normalnode] (node5) at (1.00, 2) {};
% \draw[normalline] (u4)--(node4);
% \draw[normalline] (u5)--(node5);
% \draw[normalline] (node5)--(node4);
% \node[dspadder] (node6) at (1.00, 1) {};
% \node[normalnode] (node7) at (1.00, 0) {};
% \draw[normalline] (u6)--(node6);
% \draw[normalline] (u7)--(node7);
% \draw[normalline] (node7)--(node6);
\node[dspadder] (node8) at (2.50, 7) {};
\node[normalnode] (node9) at (2.50, 5) {};
\draw[normalline] (u0)--(node8);
\draw[normalline] (node2)--(node9);
\draw[normalline] (node9)--(node8);
\node[dspadder] (node10) at (3.00, 6) {};
\node[normalnode] (node11) at (3.00, 4) {};
\draw[normalline] (u1)--(node10);
\draw[normalline] (node3)--(node11);
\draw[normalline] (node11)--(node10);
% \node[dspadder] (node12) at (2.50, 3) {};
% \node[normalnode] (node13) at (2.50, 1) {};
% \draw[normalline] (node4)--(node12);
% \draw[normalline] (node6)--(node13);
% \draw[normalline] (node13)--(node12);
% \node[dspadder] (node14) at (3.00, 2) {};
% \node[normalnode] (node15) at (3.00, 0) {};
% \draw[normalline] (node5)--(node14);
% \draw[normalline] (node7)--(node15);
% \draw[normalline] (node15)--(node14);
\node[dspadder] (node16) at (4.50, 7) {};
\node[normalnode] (node17) at (4.50, 3) {};
\draw[normalline] (node8)--(node16);
\draw[normalline] (u4)--(node17);
\draw[normalline] (node17)--(node16);
\node[dspadder] (node18) at (5.00, 6) {};
\node[normalnode] (node19) at (5.00, 2) {};
\draw[normalline] (node10)--(node18);
\draw[normalline] (u5)--(node19);
\draw[normalline] (node19)--(node18);
\node[dspadder] (node20) at (5.50, 5) {};
\node[normalnode] (node21) at (5.50, 1) {};
\draw[normalline] (node9)--(node20);
\draw[normalline] (u6)--(node21);
\draw[normalline] (node21)--(node20);
\node[dspadder] (node22) at (6.00, 4) {};
\node[normalnode] (node23) at (6.00, 0) {};
\draw[normalline] (node11)--(node22);
\draw[normalline] (u7)--(node23);
\draw[normalline] (node23)--(node22);
\node[normalnode] (x0) at (7.00, 7) {};
\draw[normalline] (node16)--(x0);
\node[normalnode] (x1) at (7.00, 6) {};
\draw[normalline] (node18)--(x1);
\node[normalnode] (x2) at (7.00, 5) {};
\draw[normalline] (node20)--(x2);
\node[normalnode] (x3) at (7.00, 4) {};
\draw[normalline] (node22)--(x3);
\node[normalnode] (x4) at (7.00, 3) {};
\draw[normalline] (node17)--(x4);
\node[normalnode] (x5) at (7.00, 2) {};
\draw[normalline] (node19)--(x5);
\node[normalnode] (x6) at (7.00, 1) {};
\draw[normalline] (node21)--(x6);
\node[normalnode] (x7) at (7.00, 0) {};
\draw[normalline] (node23)--(x7);

\end{tikzpicture}

==> tikz/latency.tikz <==
\begin{tikzpicture}
\begin{axis}[
name=ax1,
width=.55\linewidth,
height=.55\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=2,
title={\small(128,64)-Polar-CRC8},
title style={at={(0.5,0.93)},anchor=south},
%legend pos=south west,   
legend cell align={left},
legend style={font=\small, at={(0,-0.33)},anchor=north west, /tikz/every even column/.append style={column sep=1.2cm}},
%legend style={fill,fill opacity=0.8},
xlabel={\small$E_\mathrm{b}/N_0$ [dB]},
ylabel={\small Latency $\bar{\tau}$ [cycles]},
y label style={at={(axis description cs:-0.15,.5)},anchor=south},
%legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=2pt,
xmin=1,
xmax=4,
ymin=50,
ymax=3000,
]



\addplot[color=mittelblau,line width = 1pt, dashed,mark=x, mark options={solid}]
table[col sep=comma, y expr=\thisrow{Y}*16+1]{
X, Y
1.00, 1.933e+02
1.50, 1.768e+02
2.00, 1.462e+02
2.50, 1.071e+02
3.00, 7.338e+01
3.50, 4.148e+01
4.00, 2.172e+01
};
\label{plot:128cabpl8lat}
\addlegendentry{\footnotesize CA-BPL-8, $\Pi$};

\addplot[color=mittelblau,line width = 1pt, solid,mark=x, mark options={solid}]
table[col sep=comma, y expr=\thisrow{Y}*16+1]{
X, Y
1.00, 1.869e+02
1.50, 1.668e+02
2.00, 1.481e+02
2.50, 1.107e+02
3.00, 7.007e+01
3.50, 4.018e+01
4.00, 2.070e+01
};
\label{plot:128cabpl8lat}
\addlegendentry{\footnotesize R-CA-BPL-8, $\Pi$};

\addplot[color=apfelgruen,line width = 1pt, dashed,mark=triangle, mark options={solid}]
table[col sep=comma, y expr=\thisrow{Y}*16+1]{
X, Y
1.00, 1.624e+02
1.50, 1.248e+02
2.00, 8.012e+01
2.50, 4.220e+01
3.00, 2.338e+01
3.50, 1.163e+01
4.00, 6.469e+00
};
\label{plot:128cabpl8lat}
\addlegendentry{\footnotesize P-CA-BPL-8, LTA};


\addplot[color=apfelgruen,line width = 1pt, solid,mark=triangle, mark options={solid}]
table[col sep=comma, y expr=\thisrow{Y}*16+1]{
X, Y
1.00, 1.594e+02
1.50, 1.184e+02
2.00, 7.242e+01
2.50, 3.528e+01
3.00, 1.889e+01
3.50, 9.205e+00
4.00, 5.441e+00
};
\label{plot:128cabpl8lat}
\addlegendentry{\footnotesize PR-CA-BPL-8, LTA};

\addplot[color=magenta,line width = 1pt, dotted,mark=none, mark options={solid}]
table[col sep=comma, y expr=\thisrow{Y}*16]{
X, Y
1.00, 1.354e+02
1.50, 8.691e+01
2.00, 4.523e+01
2.50, 2.168e+01
3.00, 1.034e+01
3.50, 5.506e+00
4.00, 3.604e+00
};
\label{plot:128cabplat}
\addlegendentry{\footnotesize R-CA-BP};

\addplot[color=rot,line width = 1pt, solid,mark=o, mark options={solid}]
table[col sep=comma]{
1.00, 320
1.50, 320
2.00, 320
2.50, 320
3.00, 320
3.50, 320
4.00, 320
};
\label{plot:128scl8}
\addlegendentry{\footnotesize CA-SCL-8};


\end{axis}

%N = 256

\begin{axis}[
title={\small(256,128)-Polar-CRC8},
title style={at={(0.5,0.93)},anchor=south},
at={(ax1.south east)},
xshift=0.8cm,
width=.55\linewidth,
height=.55\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
% legend columns=1,
% legend pos=south west,   
% legend cell align={left},
% legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
%ylabel={Latency $\bar{\tau}$ [cycles]},
%y label style={at={(axis description cs:-0.2,.5)},anchor=south},
% legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=2pt,
xmin=1,
xmax=4,
ymin=50,
ymax=3400,
]
\legend{};
\addplot[color=magenta,line width = 1pt, dotted,mark=none, mark options={solid}]
table[col sep=comma, y expr=\thisrow{Y}*18]{
X, Y
1.00, 1.405e+02
1.50, 8.092e+01
2.00, 3.235e+01
2.50, 1.259e+01
3.00, 6.230e+00
3.50, 4.060e+00
4.00, 3.450e+00
};
\label{plot:256cabplat}
%\addlegendentry{\footnotesize R-CA-BP};

\addplot[color=mittelblau,line width = 1pt, dashed,mark=x, mark options={solid}]
table[col sep=comma, y expr=\thisrow{Y}*18+1]{
X, Y
1.00, 1.977e+02
1.50, 1.922e+02
2.00, 1.779e+02
2.50, 1.483e+02
3.00, 9.829e+01
3.50, 5.655e+01
4.00, 3.122e+01
};
\label{plot:256cabpl8lat}
%\addlegendentry{\footnotesize CA-BPL-8, $\Pi$};

\addplot[color=mittelblau,line width = 1pt, solid,mark=x, mark options={solid}]
table[col sep=comma, y expr=\thisrow{Y}*18+1]{
X, Y
1.00, 1.969e+02
1.50, 1.929e+02
2.00, 1.784e+02
2.50, 1.452e+02
3.00, 1.103e+02
3.50, 6.411e+01
4.00, 3.310e+01
};
\label{plot:256cabpl8lat}
%\addlegendentry{\footnotesize R-CA-BPL-8, $\Pi$};

\addplot[color=apfelgruen,line width = 1pt, dashed,mark=triangle, mark options={solid}]
table[col sep=comma, y expr=\thisrow{Y}*18+1]{
X, Y
1.00, 1.689e+02
1.50, 1.213e+02
2.00, 5.560e+01
2.50, 2.724e+01
3.00, 1.215e+01
3.50, 6.787e+00
4.00, 4.496e+00
};
\label{plot:256cabpl8lat}
%\addlegendentry{\footnotesize P-CA-BPL-8, LTA};


\addplot[color=apfelgruen,line width = 1pt, solid,mark=triangle, mark options={solid}]
table[col sep=comma, y expr=\thisrow{Y}*18+1]{
X, Y
1.00, 1.680e+02
1.50, 1.201e+02
2.00, 5.541e+01
2.50, 2.004e+01
3.00, 9.682e+00
3.50, 5.863e+00
4.00, 4.253e+00
};
\label{plot:256cabpl8lat}
%\addlegendentry{\footnotesize PR-CA-BPL-8, LTA};



\addplot[color=rot,line width = 1pt, solid,mark=o, mark options={solid}]
table[col sep=comma]{
1.00, 640
1.50, 640
2.00, 640
2.50, 640
3.00, 640
3.50, 640
4.00, 640
};
\label{plot:256scl8}
%\addlegendentry{\footnotesize CA-SCL-8};


\end{axis}

\end{tikzpicture}

==> tikz/perm_ca_bp.tikz <==
\begin{tikzpicture}[y=1cm]
\tikzstyle{every node}=[font=\Huge]
\tikzstyle{frozennode} = [dspnodefull,minimum size=2mm,rot]
\tikzstyle{normalnode} = [dspnodefull,minimum size=1mm]
\tikzstyle{normalline} = [line width = 0.5mm]
\tikzstyle{arrow} = [dspconn,normalline,-triangle 45]

\pgfmathtruncatemacro {\n}{3}
\pgfmathtruncatemacro {\N}{2^\n}
\pgfmathtruncatemacro {\Nm}{2^\n-1}
\pgfmathtruncatemacro {\nm}{\n-1}

\pgfmathsetmacro{\lchx}{2^\nm+1.5*\nm+1}
\fill [white] (-2,-.35) rectangle (10,7.35);


\foreach \b in {0,1,2,3,4,5,6,7}
{
	\node[normalnode] (lch\b) at (\lchx, \b) {};
}


\node[frozennode] (u0) at (0.00, 7) {};
\node[frozennode] (u1) at (0.00, 6) {};
\node[frozennode] (u2) at (0.00, 5) {};
\node[normalnode] (u3) at (0.00, 4) {};
\node[normalnode] (u4) at (0.00, 3) {};
\node[normalnode] (u5) at (0.00, 2) {};
\node[normalnode] (u6) at (0.00, 1) {};
\node[normalnode] (u7) at (0.00, 0) {};
\node[dspadder] (node0) at (1.00, 7) {};
\node[normalnode] (node1) at (1.00, 6) {};
\draw[normalline] (u0)--(node0);
\draw[normalline] (u1)--(node1);
\draw[normalline] (node1)--(node0);
\node[dspadder] (node2) at (1.00, 5) {};
\node[normalnode] (node3) at (1.00, 4) {};
\draw[normalline] (u2)--(node2);
\draw[normalline] (u3)--(node3);
\draw[normalline] (node3)--(node2);
\node[dspadder] (node4) at (1.00, 3) {};
\node[normalnode] (node5) at (1.00, 2) {};
\draw[normalline] (u4)--(node4);
\draw[normalline] (u5)--(node5);
\draw[normalline] (node5)--(node4);
\node[dspadder] (node6) at (1.00, 1) {};
\node[normalnode] (node7) at (1.00, 0) {};
\draw[normalline] (u6)--(node6);
\draw[normalline] (u7)--(node7);
\draw[normalline] (node7)--(node6);
\node[dspadder] (node8) at (2.50, 7) {};
\node[normalnode] (node9) at (2.50, 5) {};
\draw[normalline] (node0)--(node8);
\draw[normalline] (node2)--(node9);
\draw[normalline] (node9)--(node8);
\node[dspadder] (node10) at (3.00, 6) {};
\node[normalnode] (node11) at (3.00, 4) {};
\draw[normalline] (node1)--(node10);
\draw[normalline] (node3)--(node11);
\draw[normalline] (node11)--(node10);
\node[dspadder] (node12) at (2.50, 3) {};
\node[normalnode] (node13) at (2.50, 1) {};
\draw[normalline] (node4)--(node12);
\draw[normalline] (node6)--(node13);
\draw[normalline] (node13)--(node12);
\node[dspadder] (node14) at (3.00, 2) {};
\node[normalnode] (node15) at (3.00, 0) {};
\draw[normalline] (node5)--(node14);
\draw[normalline] (node7)--(node15);
\draw[normalline] (node15)--(node14);
\node[dspadder] (node16) at (4.50, 7) {};
\node[normalnode] (node17) at (4.50, 3) {};
\draw[normalline] (node8)--(node16);
\draw[normalline] (node12)--(node17);
\draw[normalline] (node17)--(node16);
\node[dspadder] (node18) at (5.00, 6) {};
\node[normalnode] (node19) at (5.00, 2) {};
\draw[normalline] (node10)--(node18);
\draw[normalline] (node14)--(node19);
\draw[normalline] (node19)--(node18);
\node[dspadder] (node20) at (5.50, 5) {};
\node[normalnode] (node21) at (5.50, 1) {};
\draw[normalline] (node9)--(node20);
\draw[normalline] (node13)--(node21);
\draw[normalline] (node21)--(node20);
\node[dspadder] (node22) at (6.00, 4) {};
\node[normalnode] (node23) at (6.00, 0) {};
\draw[normalline] (node11)--(node22);
\draw[normalline] (node15)--(node23);
\draw[normalline] (node23)--(node22);
\node[normalnode] (x0) at (7.00, 7) {};
\draw[normalline] (node16)--(x0);
\node[normalnode] (x1) at (7.00, 6) {};
\draw[normalline] (node18)--(x1);
\node[normalnode] (x2) at (7.00, 5) {};
\draw[normalline] (node20)--(x2);
\node[normalnode] (x3) at (7.00, 4) {};
\draw[normalline] (node22)--(x3);
\node[normalnode] (x4) at (7.00, 3) {};
\draw[normalline] (node17)--(x4);
\node[normalnode] (x5) at (7.00, 2) {};
\draw[normalline] (node19)--(x5);
\node[normalnode] (x6) at (7.00, 1) {};
\draw[normalline] (node21)--(x6);
\node[normalnode] (x7) at (7.00, 0) {};
\draw[normalline] (node23)--(x7);
\def\permutation{{1,6,3,4,5,2,7,0}}
\foreach \i in {0,1,2,3,4,5,6,7}
	\draw[normalline] (\lchx-1,\permutation[\i]) -- (lch\i);


\node[] (ch2) at (\lchx+.2, \Nm/2) {};
\node[] (ch1) at (\lchx+1.7, \Nm/2) {};
\draw[arrow](ch1)--node[above] {$\Lm_{\mathrm{ch}}$}(ch2);
	
\node[] (src1) at (-1.7, 6) {};
\node[] (src2) at (-0.2, 6) {};
\draw[arrow](src1)--node[above] {$L_{\mathrm{f}}$}(src2);

% \node[] (Lmsg2) at (1, \N) {};
% \node[] (Lmsg1) at (\lchx-1, \N) {};
% \draw[arrow](Lmsg1)--node[above] {$\mathbf{L}$-messages propagation}(Lmsg2);

% \node[] (Rmsg1) at (1, -2) {};
% \node[] (Rmsg2) at (\lchx-1, -2) {};
% \draw[arrow](Rmsg1)--node[below] {$\mathbf{R}$-messages propagation}(Rmsg2);


\node[dspadder]    (xorcrc1) at (-1.7, 3) {};
\node[dspadder]    (xorcrc2) at (-1.7, 2) {};
\node[dspadder]    (xorcrc3) at (-1.7, 1) {};

\draw[normalline] (u3)--(xorcrc1);
\draw[normalline] (u6)--(xorcrc1);

\draw[normalline] (u4)--(xorcrc2);
\draw[normalline] (u6)--(xorcrc2);
\draw[normalline] (u7)--(xorcrc2);

\draw[normalline] (u5)--(xorcrc3);
\draw[normalline] (u7)--(xorcrc3);

%\draw[style=dashed, line width = .5mm, black] (0,-0.5) rectangle (\lchx, \N-1+0.5);
%\draw[style=dashed, line width = .5mm, black] (-2.1,-.5) rectangle (-0.2,4.5);
%\node[anchor=north] at (-1.1,-.7) {CRC FG};
%\node[anchor=north] at (\lchx/2,-.7) {Polar FG};

\end{tikzpicture}

==> tikz/perm_ca_bp_relaxed.tikz <==
\begin{tikzpicture}[y=1cm]
\tikzstyle{every node}=[font=\Huge]
\tikzstyle{frozennode} = [dspnodefull,minimum size=2mm,rot]
\tikzstyle{normalnode} = [dspnodefull,minimum size=1mm]
\tikzstyle{normalline} = [line width = 0.5mm]
\tikzstyle{arrow} = [dspconn,normalline,-triangle 45]

\pgfmathtruncatemacro {\n}{3}
\pgfmathtruncatemacro {\N}{2^\n}
\pgfmathtruncatemacro {\Nm}{2^\n-1}
\pgfmathtruncatemacro {\nm}{\n-1}

\pgfmathsetmacro{\lchx}{2^\nm+1.5*\nm+1}

\fill [white] (-2,-.35) rectangle (10,7.35);

\foreach \b in {0,1,2,3,4,5,6,7}
{
	\node[normalnode] (lch\b) at (\lchx, \b) {};
}

\node[frozennode] (u0) at (0.00, 7) {};
\node[frozennode] (u1) at (0.00, 6) {};
\node[frozennode] (u2) at (0.00, 5) {};
\node[normalnode] (u3) at (0.00, 4) {};
\node[normalnode] (u4) at (0.00, 3) {};
\node[frozennode] (u5) at (0.00, 2) {};
\node[normalnode] (u6) at (0.00, 1) {};
\node[normalnode] (u7) at (0.00, 0) {};

\draw[style=dashed, line width = .5mm, black] (0.7,5.7) rectangle (1.3,7.3);
% \node[dspadder] (node0) at (1.00, 7) {};
% \node[normalnode] (node1) at (1.00, 6) {};
% \draw[normalline] (u0)--(node0);
% \draw[normalline] (u1)--(node1);
% \draw[normalline] (node1)--(node0);
\node[dspadder] (node2) at (1.00, 5) {};
\node[normalnode] (node3) at (1.00, 4) {};
\draw[normalline] (u2)--(node2);
\draw[normalline] (u3)--(node3);
\draw[normalline] (node3)--(node2);
\draw[style=dashed, line width = .5mm, black] (0.7,-0.3) rectangle (3.3,3.3);
% \node[dspadder] (node4) at (1.00, 3) {};
% \node[normalnode] (node5) at (1.00, 2) {};
% \draw[normalline] (u4)--(node4);
% \draw[normalline] (u5)--(node5);
% \draw[normalline] (node5)--(node4);
% \node[dspadder] (node6) at (1.00, 1) {};
% \node[normalnode] (node7) at (1.00, 0) {};
% \draw[normalline] (u6)--(node6);
% \draw[normalline] (u7)--(node7);
% \draw[normalline] (node7)--(node6);
\node[dspadder] (node8) at (2.50, 7) {};
\node[normalnode] (node9) at (2.50, 5) {};
\draw[normalline] (u0)--(node8);
\draw[normalline] (node2)--(node9);
\draw[normalline] (node9)--(node8);
\node[dspadder] (node10) at (3.00, 6) {};
\node[normalnode] (node11) at (3.00, 4) {};
\draw[normalline] (u1)--(node10);
\draw[normalline] (node3)--(node11);
\draw[normalline] (node11)--(node10);
% \node[dspadder] (node12) at (2.50, 3) {};
% \node[normalnode] (node13) at (2.50, 1) {};
% \draw[normalline] (node4)--(node12);
% \draw[normalline] (node6)--(node13);
% \draw[normalline] (node13)--(node12);
% \node[dspadder] (node14) at (3.00, 2) {};
% \node[normalnode] (node15) at (3.00, 0) {};
% \draw[normalline] (node5)--(node14);
% \draw[normalline] (node7)--(node15);
% \draw[normalline] (node15)--(node14);
\node[dspadder] (node16) at (4.50, 7) {};
\node[normalnode] (node17) at (4.50, 3) {};
\draw[normalline] (node8)--(node16);
\draw[normalline] (u4)--(node17);
\draw[normalline] (node17)--(node16);
\node[dspadder] (node18) at (5.00, 6) {};
\node[normalnode] (node19) at (5.00, 2) {};
\draw[normalline] (node10)--(node18);
\draw[normalline] (u5)--(node19);
\draw[normalline] (node19)--(node18);
\node[dspadder] (node20) at (5.50, 5) {};
\node[normalnode] (node21) at (5.50, 1) {};
\draw[normalline] (node9)--(node20);
\draw[normalline] (u6)--(node21);
\draw[normalline] (node21)--(node20);
\node[dspadder] (node22) at (6.00, 4) {};
\node[normalnode] (node23) at (6.00, 0) {};
\draw[normalline] (node11)--(node22);
\draw[normalline] (u7)--(node23);
\draw[normalline] (node23)--(node22);
\node[normalnode] (x0) at (7.00, 7) {};
\draw[normalline] (node16)--(x0);
\node[normalnode] (x1) at (7.00, 6) {};
\draw[normalline] (node18)--(x1);
\node[normalnode] (x2) at (7.00, 5) {};
\draw[normalline] (node20)--(x2);
\node[normalnode] (x3) at (7.00, 4) {};
\draw[normalline] (node22)--(x3);
\node[normalnode] (x4) at (7.00, 3) {};
\draw[normalline] (node17)--(x4);
\node[normalnode] (x5) at (7.00, 2) {};
\draw[normalline] (node19)--(x5);
\node[normalnode] (x6) at (7.00, 1) {};
\draw[normalline] (node21)--(x6);
\node[normalnode] (x7) at (7.00, 0) {};
\draw[normalline] (node23)--(x7);

\def\permutation{{1,6,3,4,5,2,7,0}}
\foreach \i in {0,1,2,3,4,5,6,7}
	\draw[normalline] (\lchx-1,\permutation[\i]) -- (lch\i);


\node[] (ch2) at (\lchx+.2, \Nm/2) {};
\node[] (ch1) at (\lchx+1.7, \Nm/2) {};
\draw[arrow](ch1)--node[above] {$\Lm_{\mathrm{ch}}$}(ch2);
	
\node[] (src1) at (-1.7, 6) {};
\node[] (src2) at (-0.2, 6) {};
\draw[arrow](src1)--node[above] {$L_{\mathrm{f}}$}(src2);

% \node[] (Lmsg2) at (1, \N) {};
% \node[] (Lmsg1) at (\lchx-1, \N) {};
% \draw[arrow](Lmsg1)--node[above] {$\mathbf{L}$-messages propagation}(Lmsg2);

% \node[] (Rmsg1) at (1, -2) {};
% \node[] (Rmsg2) at (\lchx-1, -2) {};
% \draw[arrow](Rmsg1)--node[below] {$\mathbf{R}$-messages propagation}(Rmsg2);


\node[dspadder]    (xorcrc1) at (-1.7, 2.5) {};
\node[dspadder]    (xorcrc2) at (-1.7, 1.5) {};

\draw[normalline] (u3)--(xorcrc1);
\draw[normalline] (u6)--(xorcrc1);
\draw[normalline] (u7)--(xorcrc1);


\draw[normalline] (u4)--(xorcrc2);
\draw[normalline] (u7)--(xorcrc2);


%\draw[style=dashed, line width = .5mm, black] (0,-0.5) rectangle (\lchx, \N-1+0.5);
%\draw[style=dashed, line width = .5mm, black] (-2.1,-.5) rectangle (-0.2,4.5);
%\node[anchor=north] at (-1.1,-.7) {CRC FG};
%\node[anchor=north] at (\lchx/2,-.7) {Polar FG};

\end{tikzpicture}

==> tikz/permutations_results.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.58\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4,
ymin=1.3e-03,
ymax=7.299e-01,
]

\addplot[color=magenta,line width = 1pt, solid,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.174e-01
0.50, 9.009e-01
1.00, 7.299e-01
1.50, 5.319e-01
2.00, 3.460e-01
2.50, 1.996e-01
3.00, 8.220e-02
3.50, 2.990e-02
4.00, 7.945e-03
};
\label{plot:ga}
\addlegendentry{\footnotesize GA permutations};

\addplot[color=apfelgruen,line width = 1pt, solid,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.560e-01
0.50, 8.881e-01
1.00, 7.215e-01
1.50, 4.721e-01
2.00, 2.726e-01
2.50, 1.279e-01
3.00, 4.998e-02
3.50, 1.399e-02
4.00, 3.551e-03
};
\label{plot:pi}
\addlegendentry{\footnotesize $\Pi$ permutations};


\addplot[color=mittelblau,line width = 1pt, solid,mark=triangle,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.363e-01
0.50, 8.306e-01
1.00, 6.859e-01
1.50, 4.163e-01
2.00, 2.288e-01
2.50, 8.794e-02
3.00, 2.724e-02
3.50, 7.070e-03
4.00, 1.572e-03
};
\label{plot:lta}
\addlegendentry{\footnotesize LTA permutations};

\addplot[color=gray,line width = 1pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 6.465e-01
1.50, 4.399e-01
2.00, 2.331e-01
2.50, 1.026e-01
3.00, 3.075e-02
3.50, 6.973e-03
4.00, 1.630e-03
};
\label{plot:def}
\addlegendentry{\footnotesize default factor graph};

\end{axis}

\end{tikzpicture}

==> tikz/polar_128_results.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.7\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4,
ymin=6e-5,
ymax=1
]

\addplot[color=magenta,line width = 1pt, dotted,mark=none,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 6.465e-01
1.50, 4.271e-01
2.00, 2.190e-01
2.50, 9.529e-02
3.00, 2.493e-02
3.50, 5.616e-03
4.00, 1.144e-03
};
\label{plot:128cabp}
\addlegendentry{\footnotesize R-CA-BP \cite{relaxedcrc}};

\addplot[color=mittelblau,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 6.265e-01
1.50, 4.180e-01
2.00, 1.963e-01
2.50, 8.143e-02
3.00, 1.868e-02
3.50, 3.427e-03
4.00, 5.307e-04
};
\label{plot:128cabpl8}
\addlegendentry{\footnotesize CA-BPL-8, $\Pi$ \cite{CRC_BPL_ISIT20}};

\addplot[color=mittelblau,line width = 1pt, solid,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 5.912e-01
1.50, 3.419e-01
2.00, 1.534e-01
2.50, 5.424e-02
3.00, 1.267e-02
3.50, 2.120e-03
4.00, 2.503e-04
};
\label{plot:128cabpl8}
\addlegendentry{\footnotesize R-CA-BPL-8, $\Pi$};

\addplot[color=apfelgruen,line width = 1pt, dashed,mark=triangle,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 6.243e-01
1.50, 4.000e-01
2.00, 1.636e-01
2.50, 5.856e-02
3.00, 1.728e-02
3.50, 2.759e-03
4.00, 5.691e-04
};
\label{plot:128cabpl8}
\addlegendentry{\footnotesize P-CA-BPL-8, LTA};


\addplot[color=apfelgruen,line width = 1pt, solid,mark=triangle,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 5.381e-01
1.50, 3.086e-01
2.00, 1.149e-01
2.50, 3.689e-02
3.00, 6.267e-03
3.50, 8.786e-04
4.00, 1.115e-04
};
\label{plot:128cabpl8}
\addlegendentry{\footnotesize PR-CA-BPL-8, LTA};

\addplot[color=rot,line width = 1pt, solid,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.061e-01
1.25, 2.199e-01
1.50, 1.481e-01
1.75, 9.288e-02
2.00, 5.429e-02
2.25, 2.943e-02
2.50, 1.465e-02
2.75, 6.824e-03
3.00, 2.831e-03
3.25, 1.156e-03
3.50, 4.530e-04
3.75, 1.770e-04
4.00, 6.990e-05
4.25, 2.600e-05
4.50, 1.700e-05
4.75, 6.000e-06
};
\label{plot:128scl8}
\addlegendentry{\footnotesize CA-SCL-8};



\end{axis}

\end{tikzpicture}


==> tikz/polar_256_results.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.7\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=3.5,
ymin=1e-5,
ymax=1
]

\addplot[color=magenta,line width = 1pt, dotted,mark=none,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 6.184e-01
1.50, 3.342e-01
2.00, 1.241e-01
2.50, 2.744e-02
3.00, 3.882e-03
3.50, 4.710e-04
4.00, 5.788e-05
};
\label{plot:128cabp}
\addlegendentry{\footnotesize R-CA-BP \cite{relaxedcrc}};


\addplot[color=mittelblau,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 6.174e-01
1.50, 3.187e-01
2.00, 1.003e-01
2.50, 2.036e-02
3.00, 2.415e-03
3.50, 2.665e-04
4.00, 2.536e-05
};
\label{plot:128cabpl8}
\addlegendentry{\footnotesize CA-BPL-8, $\Pi$ \cite{CRC_BPL_ISIT20}};

\addplot[color=mittelblau,line width = 1pt, solid,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 5.753e-01
1.50, 2.851e-01
2.00, 8.779e-02
2.50, 1.598e-02
3.00, 1.598e-03
3.50, 1.482e-04
};
\label{plot:128cabpl8}
\addlegendentry{\footnotesize R-CA-BPL-8, $\Pi$};


\addplot[color=apfelgruen,line width = 1pt, dashed,mark=triangle,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 5.347e-01
1.50, 2.280e-01
2.00, 6.235e-02
2.50, 1.175e-02
3.00, 1.653e-03
3.50, 1.122e-04
4.00, 1.310e-05
};
\label{plot:256cabpl8}
\addlegendentry{\footnotesize P-CA-BPL-8, LTA};


\addplot[color=apfelgruen,line width = 1pt, solid,mark=triangle,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 4.894e-01
1.50, 2.210e-01
2.00, 5.300e-02
2.50, 8.278e-03
3.00, 7.181e-04
3.50, 4.888e-05
};
\label{plot:128cabpl8}
\addlegendentry{\footnotesize PR-CA-BPL-8, LTA};





\addplot[color=rot,line width = 1pt, solid,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 2.747e-01
1.25, 1.699e-01
1.50, 9.417e-02
1.75, 4.661e-02
2.00, 2.038e-02
2.25, 7.798e-03
2.50, 2.666e-03
2.75, 7.830e-04
3.00, 2.020e-04
3.25, 4.600e-05
3.50, 1.000e-05
};
\label{plot:256scl8}
\addlegendentry{\footnotesize CA-SCL-8};


\end{axis}

\end{tikzpicture}
